Stabilizer Tensor Networks with Magic State Injection

This work augments the recently introduced Stabilizer Tensor Network (STN) protocol with magic state injection, reporting a new framework with significantly enhanced ability to simulate circuits with an extensive number of non-Clifford operations. Specifically, for random $T$-doped $N$-qubit Clifford circuits the computational cost of circuits prepared with magic state injection scales as $\mathcal{O}(\text{poly}(N))$ when the circuit has $t \lesssim N$ $T$-gates compared to an exponential scaling for the STN approach, which is demonstrated in systems of up to $200$ qubits. In the case of the Hidden Bit Shift circuit, a paradigmatic benchmarking system for extended stabilizer methods with a tunable amount of magic, we report that our magic state injected STN framework can efficiently simulate $4000$ qubits and $320$ $T$-gates. These findings provide a promising outlook for the use of this protocol in the classical modelling of quantum circuits that are conventionally difficult to simulate efficiently.

==> stats.tikz <==
% This file was created with tikzplotlib v0.10.1.post12.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgrey176},
xlabel={Layers \(\displaystyle (L)\)},
xmin=0.0499999999999999, xmax=20.95,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={\(\displaystyle 2\log(\chi)/N\)},
ymin=0.0970511825650751, ymax=0.161925166133423,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=+, mark size=3, mark options={solid}, only marks]
table {%
1 0.1
2 0.100000137586055
3 0.100000412757772
4 0.10000096309963
5 0.100002063777049
6 0.100004265106695
7 0.100008667665223
8 0.100017472379251
9 0.100035080195426
10 0.100070289382086
11 0.100140681987325
12 0.100281364242718
13 0.100562317868557
14 0.101122589022699
15 0.102236645833371
16 0.104439278518939
17 0.108746154632156
18 0.116992377845405
19 0.132192699419798
20 0.158496158348006
};
\addlegendentry{\(\sum_{i}^{L} 2/2^{N-i}\)}
\addplot [semithick, darkorange25512714, mark=x, mark size=4, mark options={solid, thick}, only marks]
table {%
1 0.1
10 0.100144197417391
11 0.100288250853312
12 0.100144197417391
13 0.10100636833447
14 0.101435529297707
15 0.102290040211008
16 0.104264433740849
17 0.108814159686902
18 0.11583370271671
19 0.132423456227053
2 0.1
20 0.158976348698498
3 0.1
4 0.1
5 0.1
6 0.1
7 0.1
8 0.1
9 0.100144197417391
};
\addlegendentry{MAST}
\end{axis}

\end{tikzpicture}
